Exact Ground States and Phase Diagram of the Quantum Compass Model under an in-plane Field

We consider the square lattice $S$=1/2 quantum compass model (QCM) parameterized by $J_x, J_z$, under a field, $\mathbf{h}$, in the $x$-$z$ plane. At the special field value, $(h_x^\star,h_z^\star)$=$2S(J_x,J_z)$, we show that the QCM Hamiltonian may be written in a form such that two simple product states can be identified as exact ground-states, below a gap. Exact excited states can also be found. The exact product states are characterized by a staggered vector chirality, attaining a non-zero value in the surrounding phase. The resulting gapped phase, which we denote by $SVC$ occupies most of the in-plane field phase diagram. For some values of $h_x>h_z$ and $h_z>h_x$ at the edges of the phase diagram, we have found transitions between the $SVC$ phase and phases of weakly-coupled Ising-chain states, $Z$ and $X$. In zero field, the QCM is known to have an emergent sub-extensive ground-state degeneracy. As the field is increased from zero, we find that this degeneracy is partially lifted, resulting in bond-oriented spin-stripe states, $L$ and $R$, which are each separated from one another and the $SVC$ phase by first-order transitions. Our findings are important for understanding the field dependent phase diagram of materials with predominantly directionally-dependent Ising interactions.

==> ED_hxz_gaps_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,1023){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(814,1342){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(814,1661){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2050,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3155,484){\makebox(0,0){\strut{}$1$}}%
      \put(4259,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(709,1901){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\Delta$}}}%
      \put(4954,464){\makebox(0,0){\strut{}\large $h_{xz}$}}%
      \csname LTb\endcsname%%
      \put(1738,2126){\makebox(0,0)[r]{\strut{}$\Delta_1$}}%
      \csname LTb\endcsname%%
      \put(1738,1906){\makebox(0,0)[r]{\strut{}$\Delta_{2}$}}%
      \csname LTb\endcsname%%
      \put(1738,1686){\makebox(0,0)[r]{\strut{}$\Delta_{3}$}}%
      \csname LTb\endcsname%%
      \put(1738,1466){\makebox(0,0)[r]{\strut{}$\Delta_{4}$}}%
      \csname LTb\endcsname%%
      \put(1738,1246){\makebox(0,0)[r]{\strut{}$\Delta_{5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{ED_hxz_gaps_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> abs_nematic_h2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(534, 541){\makebox(0,0){\strut{}$0$}}%
      \put(761, 541){\makebox(0,0){\strut{}}}%
      \put(987, 541){\makebox(0,0){\strut{}$0.4$}}%
      \put(1214,541){\makebox(0,0){\strut{}}}%
      \put(1440,541){\makebox(0,0){\strut{}$0.8$}}%
      \put(1666,541){\makebox(0,0){\strut{}}}%
      \put(1893,541){\makebox(0,0){\strut{}$1.2$}}%
      \put(2119,541){\makebox(0,0){\strut{}}}%
      \put(2346,541){\makebox(0,0){\strut{}}}%
      \put(1440,111){\makebox(0,0){\strut{}}}%
      \put(2340,490){\makebox(0,0){\strut{}\large $h_x$}}%
      \put(436,738){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(436,941){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1144){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(436,1347){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1550){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(436,1753){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1956){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(436,2159){\makebox(0,0)[r]{\strut{}}}%
      \put(326,2282){\rotatebox{-270}{\makebox(0,0){\strut{}\large $h_z$}}}%
      \put(436,2362){\makebox(0,0)[r]{\strut{}}}%
      \put(1666,1753){\makebox(0,0){\strut{}\color{red} $\tiny \boldsymbol{\times}$}}%
      \put(-126,1550){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2615,734){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2615,1059){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \put(2615,1384){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(2615,1710){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(2615,2035){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(2615,2361){\makebox(0,0)[l]{\strut{}$0.25$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={144.00bp},height={144.00bp}]{abs_nematic_h2d.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chiral_h2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(534, 541){\makebox(0,0){\strut{}$0$}}%
      \put(761, 541){\makebox(0,0){\strut{}}}%
      \put(987, 541){\makebox(0,0){\strut{}$0.4$}}%
      \put(1214,541){\makebox(0,0){\strut{}}}%
      \put(1440,541){\makebox(0,0){\strut{}$0.8$}}%
      \put(1666,541){\makebox(0,0){\strut{}}}%
      \put(1893,541){\makebox(0,0){\strut{}$1.2$}}%
      \put(2119,541){\makebox(0,0){\strut{}}}%
      \put(2346,541){\makebox(0,0){\strut{}}}%
      \put(2340,490){\makebox(0,0){\strut{}\large $h_x$}}%
      \put(436,738){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(436,941){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1144){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(436,1347){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1550){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(436,1753){\makebox(0,0)[r]{\strut{}}}%
      \put(436,1956){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(436,2159){\makebox(0,0)[r]{\strut{}}}%
      \put(326,2282){\rotatebox{-270}{\makebox(0,0){\strut{}\large $h_z$}}}%
      \put(436,2362){\makebox(0,0)[r]{\strut{}}}%
      \put(1666,1753){\makebox(0,0){\strut{}\color{red} $\scriptsize \boldsymbol{\times}$}}%
      \put(-126,1550){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2615,734){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2615,1059){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \put(2615,1384){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(2615,1710){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(2615,2035){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(2615,2361){\makebox(0,0)[l]{\strut{}$0.25$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={144.00bp},height={144.00bp}]{chiral_h2d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_hx_chiral_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,970){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1236){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(814,1502){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1767){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(814,2033){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1498,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2050,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2602,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3155,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3707,484){\makebox(0,0){\strut{}$1$}}%
      \put(4259,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(4811,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(609,2001){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5254,484){\makebox(0,0){\strut{}\large $h_{x}$}}%
      \csname LTb\endcsname%%
      \put(1738,2126){\makebox(0,0)[r]{\strut{}$|\mathcal{X}^y_x|$}}%
      \csname LTb\endcsname%%
      \put(1738,1906){\makebox(0,0)[r]{\strut{}$|\mathcal{X}^y_z|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{full_hx_chiral_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_hx_egrad2_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,932){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(814,1388){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(814,1843){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(946,484){\makebox(0,0){\strut{} }}%
      \put(1498,484){\makebox(0,0){\strut{}}}%
      \put(2050,484){\makebox(0,0){\strut{}}}%
      \put(2602,484){\makebox(0,0){\strut{}}}%
      \put(3155,484){\makebox(0,0){\strut{}}}%
      \put(3707,484){\makebox(0,0){\strut{}}}%
      \put(4259,484){\makebox(0,0){\strut{}}}%
      \put(4811,484){\makebox(0,0){\strut{}}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(709,1901){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\chi^e_{h_{x}}$}}}%
      \put(3154,154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1474,1796){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1474,1576){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{full_hx_egrad2_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_hxz_chiral_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}}}%
      \put(814,970){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1236){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(814,1502){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1767){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2033){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(946,484){\makebox(0,0){\strut{}}}%
      \put(2050,484){\makebox(0,0){\strut{}}}%
      \put(3155,484){\makebox(0,0){\strut{}}}%
      \put(4259,484){\makebox(0,0){\strut{}}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(709,1881){\rotatebox{-270}{\makebox(0,0){\strut{}\large $|\mathcal{X}^y|$}}}%
      \put(3154,154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1738,2126){\makebox(0,0)[r]{\strut{}ED}}%
      \csname LTb\endcsname%%
      \put(1738,1906){\makebox(0,0)[r]{\strut{}iPEPS}}%
      \csname LTb\endcsname%%
      \put(1738,1686){\makebox(0,0)[r]{\strut{}iDMRG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{full_hxz_chiral_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_hxz_egrad2_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1023){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1342){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,1661){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}}}%
      \put(2050,484){\makebox(0,0){\strut{}}}%
      \put(3155,484){\makebox(0,0){\strut{}}}%
      \put(4259,484){\makebox(0,0){\strut{}}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(709,1881){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\chi^e_{h_{xz}}$}}}%
      \put(3154,154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1738,1796){\makebox(0,0)[r]{\strut{}ED}}%
      \csname LTb\endcsname%%
      \put(1738,1576){\makebox(0,0)[r]{\strut{}iPEPS}}%
      \csname LTb\endcsname%%
      \put(1738,1356){\makebox(0,0)[r]{\strut{}iDMRG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{full_hxz_egrad2_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_hxz_nematic_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}}}%
      \put(814,970){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(814,1236){\makebox(0,0)[r]{\strut{}}}%
      \put(814,1502){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,1767){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2033){\makebox(0,0)[r]{\strut{}}}%
      \put(814,2299){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(946,484){\makebox(0,0){\strut{}}}%
      \put(2050,484){\makebox(0,0){\strut{}}}%
      \put(3155,484){\makebox(0,0){\strut{}}}%
      \put(4259,484){\makebox(0,0){\strut{}}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1501){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3154,154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4838,1317){\makebox(0,0)[r]{\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(4838,1097){\makebox(0,0)[r]{\strut{}$\langle S^x_0 S^x_{e_x} \rangle$}}%
      \csname LTb\endcsname%%
      \put(4838,877){\makebox(0,0)[r]{\strut{}$\langle S^z_0 S^z_{e_z} \rangle$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={126.00bp}]{full_hxz_nematic_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_diagram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1173){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1643){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2112){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,2582){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,3051){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3520){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,3990){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,4459){\makebox(0,0)[r]{\strut{}}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1498,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2050,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2602,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3155,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3707,484){\makebox(0,0){\strut{}$1$}}%
      \put(4259,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(4811,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(5363,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(729,4381){\rotatebox{-270}{\makebox(0,0){\strut{}\large $h_z$}}}%
      \put(5254,454){\makebox(0,0){\strut{}\large $h_x$}}%
      \csname LTb\endcsname%%
      \put(4772,4286){\makebox(0,0)[r]{\strut{}iPEPS}}%
      \csname LTb\endcsname%%
      \put(4772,4066){\makebox(0,0)[r]{\strut{}$h^{\star}_{xz}$}}%
      \csname LTb\endcsname%%
      \put(4772,3846){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(4772,3626){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(4772,3406){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={234.00bp}]{phase_diagram}}%
    \gplfronttext
  \end{picture}%
\endgroup

